Quantum lattice Boltzmann method for several time steps: A local Carleman linearization algorithm

This article presents a novel encoding for quantum Lattice Boltzmann method algorithm using Carleman linearization. In contrast to previous articles \cite{Sanavio2024LatticeBC,sanavio2025carleman}, the encoding used allows for local collision rules while keeping a higher probability to obtain the right result, which is of the order of $10^{-2}$. The algorithm scales as $O(log_2^2(N)+Q^3)$ each time step with $N$ the number of lattice sites of the 2D lattice and $Q$ the number of channels with a constant number of qubits when using dynamical circuits.

==> fig_2.tex <==
\begin{quantikz}[row sep = 35]
\lstick{$\ket{0}_{p_1}^{\otimes N}$} & \gategroup[wires=1,steps=1,style={fill=blue!20, inner ysep=5pt, inner xsep=5pt},label style={black, label position=center}]{SP} \qwbundle [alternate]{}& \qwbundle [alternate]{}  &\qwbundle [alternate]{}&  \qwbundle[alternate]{}& \ctrlbundle{1}  &  \slice{} \qwbundle [alternate]{} &   \qwbundle [alternate]{}&
 \qwbundle [alternate]{} & \qwbundle [alternate]{} & 
  \qwbundle [alternate]{} & \qwbundle [alternate]{}  & \qwbundle [alternate]{}  &  \gategroup[wires=1,steps=1,style={fill=green!20, inner ysep=10pt, inner xsep=15pt},label style={black,label position=center, anchor=north, rotate=0}]{PG} \qwbundle [alternate]{}&\qwbundle [alternate]{} & \qwbundle [alternate]{} &\qwbundle [alternate]{} & \qwbundle[alternate]{} & \qwbundle[alternate]{}& \qwbundle[alternate]{}& \slice{} \qwbundle[alternate]{} &\qwbundle[alternate]{} &\meter{}\qwbundle[alternate]{} & \\
\lstick{$\ket{0}_{p_2}^{\otimes N}$}  &  \qwbundle [alternate]{} & \gategroup[wires=1,steps=1,style={fill=blue!20, inner ysep=5pt,inner xsep=5pt},label style={black, label position=center}]{SP} \qwbundle [alternate]{}&  \qwbundle [alternate]{} & \qwbundle [alternate]{} &\gategroup[wires=1,steps=1,style={fill=green!20, inner ysep=10pt, inner xsep=15pt},label style={black,label position=center, anchor=north, rotate=0}]{PM} \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} &  \ctrlbundle{4}  & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} &\ctrlbundle{4} &\qwbundle [alternate]{}&  \qwbundle [alternate]{}& \qwbundle [alternate]{}  & \gategroup[wires=1,steps=1,style={fill=green!20, inner ysep=10pt, inner xsep=15pt},label style={black,label position=center, anchor=north, rotate=0}]{-PG} \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \gategroup[wires=1,steps=1,style={fill=green!20, inner ysep=10pt, inner xsep=15pt},label style={black,label position=center, anchor=north, rotate=0}]{PG} \qwbundle [alternate]{} &\qwbundle[alternate]{} &\qwbundle[alternate]{} & \meter{}\qwbundle [alternate]{} & \\
\lstick{$\ket{0}_{c_1}^{\otimes Q}$} &\gategroup[wires=1,steps=1,style={fill=blue!20, inner ysep=5pt,inner xsep=5pt},label style={black, label position=center}]{SP} \qwbundle [alternate]{}  & \qwbundle [alternate]{} &\qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} &  \qwbundle [alternate]{} &  \qwbundle [alternate]{} &  \gategroup[wires=3,steps=1,style={fill=red!20, inner ysep=10pt, inner xsep=15pt},label style={black,label position=center, anchor=north, rotate=0}]{CL}\qwbundle [alternate]{} & \qwbundle [alternate]{} &  \qwbundle [alternate]{}& \ctrlbundle{-2} & \qwbundle [alternate]{} &\qwbundle [alternate]{}  & \ctrlbundle{-1}&\qwbundle [alternate]{} &\qwbundle [alternate]{}&\qwbundle [alternate]{}&\qwbundle[alternate]{} &\qwbundle[alternate]{} &\meter{}\qwbundle [alternate]{}\\
 \lstick{$\ket{0}_{c_2}^{\otimes Q}$} &\qwbundle [alternate]{} &\gategroup[wires=1,steps=1,style={fill=blue!20, inner ysep=5pt,inner xsep=5pt},label style={black, label position=center}]{SP} \qwbundle [alternate]{}\ctrlbundle{-2}  &\qwbundle [alternate]{} &\qwbundle [alternate]{}&  \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} &\qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} &\qwbundle [alternate]{}&\qwbundle [alternate]{}& \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} &\qwbundle[alternate]{}&\ctrlbundle{-2} &\qwbundle[alternate]{}&\qwbundle[alternate]{} &\meter{}\qwbundle [alternate]{}  \\
 \lstick{$\ket{0}_{\tau}$} &\gate{R_y(\theta)}&\ctrl{-1}  & \qw& \qw &\ctrl{-3}&\qw &\qw & \qw&\qw &\qw & \qw&\qw &\qw &\qw &\qw &\qw &\qw &\qw & \qw &\qw &\qw &\meter{}\qw &\\
  \lstick{$\ket{0}_{a}$}  & \qw& \qw& \qw& \qw& \qw& \qw& \qw&\targ{} & \qw&\ctrl{-1} &\qw& \targ{}\qw &\qw &\qw &\qw &\qw &\qw &\qw &\qw &\qw &\qw 
\end{quantikz}



==> fig_3.tex <==
\begin{quantikz}[row sep = 20]
  \lstick{$\ket{p_{11}}$}  & \ctrl{5}& \qw& \qw& \qw&\qw & \qw& \qw&  \qw&\qw &\qw
\\
  \lstick{$\ket{p_{12}}$}   & \qw& \qw& \ctrl{4}& \qw&\qw & \qw& \qw&  \qw&\qw &\qw 
 \\
   \lstick{$\ket{p_{13}}$}   & \qw& \qw& \qw& \qw&\ctrl{3} & \qw& \qw&  \qw&\qw &\qw 
 \\
 \wave&&&&&&&&&&&&&&\\
  \lstick{$\ket{p_{1n}}$}  & \qw& \qw& \qw& \qw&\qw & \qw& \ctrl{1}&  \qw&\qw &\qw 
\\
  \lstick{$\ket{p_{21}}$}  & \gategroup[wires=4,style={fill=green!20, inner ysep=5pt,inner xsep=5pt},label style={black, label position=center}]{${-2^0}$}& \qw& \qw \gategroup[wires=4,style={fill=green!20, inner ysep=5pt,inner xsep=5pt},label style={black, label position=center}]{${-2^1}$}& \qw&\qw \gategroup[wires=4,style={fill=green!20, inner ysep=5pt,inner xsep=5pt},label style={black, label position=center}]{${-2^2}$}& \qw& \gategroup[wires=4,style={fill=green!20, inner ysep=5pt,inner xsep=10pt},label style={black, label position=center}]{${-2^{n-1}}$}\qw&  \qw&\qw &\qw 
\\
  \lstick{$\ket{p_{22}}$}   & \qw& \qw& \qw& \qw&\qw & \qw& \qw&  \qw&\qw &\qw 
 \\
 \wave&&&&&&&&&&&&&&\\
  \lstick{$\ket{p_{2n}}$}  & \qw& \qw& \qw& \qw&\qw & \qw& \qw&  \qw&\qw &\qw 
\end{quantikz}

